Hadrons in AdS/QCD models

We discuss applications of gauge/gravity duality to describe the spectrum of light hadrons. We compare two particular 5-dimensional approaches: a model with an infrared deformed Anti-de Sitter metric and another one based on a dynamical AdS/QCD framework with back-reacted geometry in a dilaton/gravity background. The models break softly the scale invariance in the infrared region and allow mass gap for the field excitations in the gravity description, while keeping the conformal property of the metric close to the four-dimensional boundary. The models provide linear Regge trajectories for light mesons, associated with specially designed infrared gravity properties. We also review the results for the decay widths of the f0's into two pions, as overlap integrals between mesonic string amplitudes, which are in qualitative agreement with data.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221, m
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

